Using dynamic extensions for the backstepping control of hyperbolic systems

This paper systematically introduces dynamic extensions for the boundary control of general heterodirectional hyperbolic PDE systems. These extensions, which are well known in the finite-dimensional setting, constitute the dynamics of state feedback controllers. They make it possible to achieve design goals beyond what can be accomplished by a static state feedback. The design of dynamic state feedback controllers is divided into first introducing an appropriate dynamic extension and then determining a static feedback of the extended state, which includes the system and controller state, to meet some design objective. In the paper, the dynamic extensions are chosen such that all transport velocities are homogenized on the unit spatial interval. Based on the dynamically extended system, a backstepping transformation allows to easily find a static state feedback that assigns a general dynamics to the closed-loop system, with arbitrary in-domain couplings. This new design flexibility is also used to determine a feedback that achieves complete input-output decoupling in the closed loop with ensured internal stability. It is shown that the modularity of this dynamic feedback design allows for a straightforward transfer of all results to hyperbolic PDE-ODE systems. An example demonstrates the new input-output decoupling approach by dynamic extension.

==> figs/fig-homogenization.tex <==
\begin{tikzpicture}
    % definitions
    \tikzset{%
        mid arrow/.style={%
            postaction={decorate,decoration={markings,mark=at position .51 with {\arrow{latex}}}}},
        mid arrow reversed/.style={%
            postaction={decorate,decoration={markings,mark=at position .51 with {\arrowreversed{latex}}}}},
        mid arrow reversed double/.style={%
            postaction={decorate,decoration={markings,mark=at position .52 with {\arrowreversed{latex}},mark=at position .5 with {\arrowreversed{latex}}}}}
    }
    \definecolor{colorInput}{RGB}{253,127,0}
    \definecolor{colorSys}{RGB}{0,0,200}
    \definecolor{colorExt}{RGB}{51,171,241}
    \pgfmathsetmacro{\posnull}{3}
    \pgfmathsetmacro{\posmid}{5.8}
    \pgfmathsetmacro{\posend}{10}
    \pgfmathsetmacro{\posu}{11}
    \pgfmathsetmacro{\posz}{2.8}
    \pgfmathsetmacro{\poseins}{2}
    \pgfmathsetmacro{\poseinsbar}{0.5}
    \pgfmathsetmacro{\poszbar}{-.3}

    % axis
    \node (z0) at (\posnull,\posz) {$z=0$} ;
    \node (z1) at (\posend,\posz) {$z=1$} ;
    \node (zbar0) at (\posnull,\poszbar) {$\bar z=0$} ;
    \node (zbarmid) at (\posmid,\poszbar) {$\bar z=\frac{\lambda_2^-}{\lambda_1^-}$} ;
    \node (zbar1) at (\posend,\poszbar) {$\bar z=1$} ;
    \draw[dashed] (zbar0) -- (\posnull,\poseinsbar) ;
    \draw[dashed] (zbarmid) -- (\posmid,\poseinsbar) ;
    \draw[dashed] (zbar1) -- (\posend,\poseinsbar) ;
    \draw[dashed] (z0) -- (\posnull,\poseins) ;
    \draw[dashed] (z1) -- (\posend,\poseins) ;

    % transformation
    \draw[mid arrow, dashed] (\posnull,\poseins) -- node[midway, left] {$\bar z=\frac{\lambda_2^-}{\lambda_1^-}z$} (\posnull,\poseinsbar) ;
    \draw[mid arrow, dashed] (\posend,\poseins) -- (\posmid,\poseinsbar) ;

    % system
    \draw[mid arrow reversed, very thick, colorSys] (\posnull,\poseinsbar) -- node[midway, above] {$\bar x_{-,1}$ with $\lambda_2^-$} (\posmid,\poseinsbar) ;
    \draw[mid arrow reversed double, very thick, colorSys] (\posnull,\poseins) -- node[midway, above] {$\tilde x_{-,1}$ with $\lambda_1^->\lambda_2^-$} (\posend,\poseins) ;

    % extension
    \draw[mid arrow reversed, very thick, colorExt] (\posmid,\poseinsbar) -- node[pos=.6, above] {$\bar w$ with $\lambda_2^-$} (\posend,\poseinsbar) ;

    % inputs & connection
    \node (ubar1) at (\posu,\poseinsbar) {\color{colorInput}{$v_1(t)$}} ;
    \draw[latex-, colorInput] (\posend,\poseinsbar) -- (ubar1) ;
    \node (u1) at (\posu,\poseins) {\color{colorInput}{$\tilde u_1(t)$}} ;
    \draw[latex-, colorInput] (\posend,\poseins) -- (u1) ;
    \draw[latex-, colorInput] (\posmid,\poseinsbar) -- node[pos=.75, above] {$\tilde u_1(t)=\bar w(\frac{\lambda_2^-}{\lambda_1^-},t)$} (\posmid,1.2) ;
\end{tikzpicture}

==> figs/fig-kernel.tex <==
\begin{tikzpicture}
    \tikzlot{$L^{--}(z,\zeta)$}
    \draw[gray] (0,0) -- (1,1);
    \draw[gray,latex reversed-] (1,1) -- (2,2);
    \draw[gray,rounded corners] (0.45,0) -- (0.6,0.3) -- (0.8,0.58) -- (1.08,0.92);
    \draw[gray,rounded corners,latex reversed-] (1.08,0.92) -- (1.2,1.06) -- (1.4,1.28) -- (1.6,1.49) -- (1.8,1.7) -- (2,1.91);
    \draw[rounded corners,gray] (0.9,0) -- (1,0.32) -- (1.1,0.52) -- (1.24,0.76);
    \draw[rounded corners,gray,latex reversed-] (1.24,0.76) -- (1.4,0.98) -- (1.6,1.24) -- (1.8,1.48) -- (2,1.72);
    \draw[rounded corners,gray] (1.35,0) -- (1.4,0.24) -- (1.49,0.51);
    \draw[rounded corners,gray,latex reversed-] (1.49,0.51) -- (1.6,0.74) -- (1.8,1.08) -- (2,1.37);
    \draw[gray,rounded corners] (1.8,0) -- (1.82,0.175);
    \draw[gray,rounded corners,latex reversed-] (1.82,0.175) -- (1.9,0.47) -- (2,0.74);
    \draw[very thick, orange] (0,0) -- (2,0);
\end{tikzpicture} \,\,
\begin{tikzpicture}
    \tikzlot{$L^{-+}(z,\zeta)$}
    \draw[gray,rounded corners] (0.2,0.2) -- (0.4,0.1) -- (0.55,0);
    \draw[gray,rounded corners] (0.6,0.6) -- (0.8,0.44) -- (0.88,0.36);
    \draw[gray,rounded corners,latex reversed-] (0.88,0.36) -- (1.1,0.11) -- (1.18,0);
    \draw[gray,rounded corners] (1,1) -- (1.2,0.82) -- (1.31,0.69);
    \draw[gray,rounded corners,latex reversed-] (1.31,0.69) -- (1.45,0.50) -- (1.6,0.26) -- (1.74,0);
    \draw[gray,rounded corners] (1.4,1.4) -- (1.6,1.22) -- (1.77,1.02);
    \draw[gray,rounded corners,latex reversed-] (1.77,1.02) -- (1.9,0.83) -- (2,0.67);
    \draw[gray,rounded corners] (1.8,1.8) -- (1.9,1.72) -- (2,1.63);
    \draw[very thick, green] (0,0) -- (2,2);
\end{tikzpicture} \\[1ex]
\begin{tikzpicture}
    \tikzlot{$L^{+-}(z,\zeta)$}
    \draw[gray,rounded corners=.7ex] (0.2,0.2) -- (0.23,0.12) --  (0.26,0);
    \draw[gray,rounded corners] (0.6,0.6) -- (0.7,0.43) -- (0.77,0.28);% -- (0.8,0.18) -- (0.84,0);
    \draw[gray,rounded corners,latex reversed-] (0.77,0.28) -- (0.84,0);
    \draw[gray,rounded corners] (1,1) -- (1.1,0.86) -- (1.23,0.63);
    \draw[gray,rounded corners,latex reversed-] (1.23,0.63) -- (1.3,0.46) -- (1.4,0);
    \draw[gray,rounded corners] (1.4,1.4) -- (1.5,1.27) -- (1.68,0.96);
    \draw[gray,rounded corners,latex reversed-] (1.68,0.96) -- (1.8,0.65) -- (1.93,0);
    \draw[gray,rounded corners] (1.8,1.8) -- (1.9,1.69) -- (2,1.5);
    \draw[very thick, green] (0,0) -- (2,2);
\end{tikzpicture} \,\,
\begin{tikzpicture}
    \tikzlot{$L^{++}(z,\zeta)$}
    \draw[gray] (0,0) -- (1,1);
    \draw[gray,latex reversed-] (1,1) -- (2,2);
    \draw[gray,rounded corners] (0.45,0) -- (0.6,0.17) -- (0.8,0.41) -- (1,0.655) -- (1.155,0.845);
    \draw[gray,rounded corners,latex reversed-] (1.155,0.845) -- (1.3,1.02) -- (1.4,1.14) -- (1.6,1.38) -- (1.8,1.61) -- (2,1.836);
    \draw[rounded corners,gray] (0.9,0) -- (1,0.145) -- (1.2,0.45) -- (1.336,0.66);
    \draw[rounded corners,gray,latex reversed-] (1.336,0.66) -- (1.5,0.914) -- (1.6,1.06) -- (1.8,1.345) -- (2,1.61);
    \draw[rounded corners,gray] (1.35,0) -- (1.5,0.298) -- (1.566,0.434);
    \draw[rounded corners,gray,latex reversed-] (1.566,0.434) -- (1.7,0.70) -- (1.8,0.893) -- (2,1.25);
    \draw[gray,rounded corners] (1.8,0) -- (1.855,0.145);
    \draw[gray,rounded corners,latex reversed-] (1.855,0.145) -- (1.93,0.35) -- (2,0.535);
    \draw[very thick, orange] (0,0) -- (2,0);
\end{tikzpicture}
